An example of a mean-convex mean curvature flow developing infinitely many singular epochs

In this paper, we give an example of a compact mean-convex hypersurface with a single singular point moved by mean curvature having a sequence of singular epochs (times) converging to zero.

==> graphff.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graphff.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{512.52609376bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33218999)%
    \put(0,0){\includegraphics[width=\unitlength]{graphff.eps}}%
    \put(0.03286799,0.07804483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.02803117,0.16389412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\varepsilon_0}{2}$}}}%
    \put(0.0335256,0.26756348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon_0$}}}%
    \put(0.93342352,0.01873078){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.66100584,0.26288079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon_0$}}}%
    \put(0.01779083,0.31061836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\delta$}}}%
    \put(0.65276765,0.30437477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{f}$}}}%
    \put(0.29969969,0.02029168){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.4167669,0.02029168){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{3}{2}$}}}%
    \put(0.53383411,0.02029168){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2$}}}%
    \put(0.7398724,0.01873078){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{1}{6}$}}}%
  \end{picture}%
\endgroup%

